Optimal Lower Bound on the Least Singular Value of the Shifted Ginibre Ensemble

We consider the least singular value of a large random matrix with real or complex i.i.d. Gaussian entries shifted by a constant $z\in\mathbb{C}$. We prove an optimal lower tail estimate on this singular value in the critical regime where $z$ is around the spectral edge thus improving the classical bound of [Sankar, Spielman, Teng, 2006] in the edge regime. Lacking Br\'ezin-Hikami formulas in the real case, we rely on the superbosonization formula [Littelmann, Sommers, Zirnbauer, 2008].

==> peche_comp.tikz <==
\pgfplotsset{xmin=0.001, xmax=15, ymin=0, ymax=.45}
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.001,
xmax=15,
ymin=0.001,
ymax=.45,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
samples=100
]

\addplot [color=black, dotted,thick,domain=.1:15] {sqrt(3)*x^(-1/3)/(2*pi)};
\addlegendentry{\(\sqrt{3}\lambda^{-1/3}/2\pi\)};

\addplot [color=black, dashed,thick,domain=0:2] { (1- x^2/4)/sqrt(2*pi) };
\addlegendentry{\((1-\lambda^2/4)/\sqrt{2\pi}\)};

\addplot [color=black,thick]
  table[row sep=crcr]{%
0.00316954644277246	0.398941278937307\\
0.0712327891289343	0.398451109655666\\
0.151515151515152	0.396794311332204\\
0.229171816706073	0.394188520756326\\
0.303030303030303	0.390890793049353\\
0.375806063146358	0.386944076552055\\
0.454545454545455	0.381983806091781\\
0.536387286115301	0.376164224438987\\
0.606060606060606	0.370748711456848\\
0.688727728456924	0.3638551079348\\
0.757575757575758	0.357786382408501\\
0.829132331411569	0.351218389555917\\
0.909090909090909	0.343626086977689\\
0.980394150934863	0.336681560794617\\
1.06060606060606	0.328728891790419\\
1.1433466978198	0.3204272465716\\
1.21212121212121	0.313491474305574\\
1.29167188203165	0.30547074770385\\
1.36363636363636	0.298250242801581\\
1.44170772990087	0.290489276952188\\
1.51515151515152	0.283285641669316\\
1.58863630660007	0.276197615930242\\
1.66666666666667	0.268826610938283\\
1.74085891750134	0.261987626855268\\
1.81818181818182	0.255055080823846\\
1.89530290356778	0.248355737329479\\
1.96969696969697	0.242110450528843\\
2.04981469590853	0.235635770734964\\
2.12121212121212	0.230094015797155\\
2.19411210751799	0.224664234722613\\
2.27272727272727	0.21907327648684\\
2.34738705833692	0.214021559063475\\
2.42424242424242	0.209086075682618\\
2.49847254571465	0.204574942531612\\
2.57575757575758	0.200144578609279\\
2.65534067859418	0.195864432518707\\
2.72727272727273	0.192239029486012\\
2.79794707114122	0.188898476791331\\
2.87878787878788	0.185341279819627\\
2.95662137660303	0.182176146437653\\
3.03030303030303	0.179408074021196\\
3.08628945872237	0.177449008423168\\
3.18181818181818	0.17438408538788\\
3.25461307958797	0.172274964542054\\
3.33333333333333	0.170204690430444\\
3.41507276735304	0.168275823830153\\
3.48484848484848	0.166798487091054\\
3.56186167916055	0.16533932452182\\
3.63636363636364	0.164089547545964\\
3.70840974501459	0.163023381011652\\
3.78787878787879	0.161999435290446\\
3.8700015060841	0.161097119828106\\
3.93939393939394	0.160448957127268\\
4.01006658699306	0.159888195628167\\
4.09090909090909	0.159359693331392\\
4.16633616421699	0.158965578634425\\
4.24242424242424	0.15865530197137\\
4.32450007058867	0.158408398931878\\
4.39393939393939	0.158262601745023\\
4.46561926103384	0.158165398717483\\
4.54545454545455	0.158112463974901\\
4.62176771571574	0.158108151247447\\
4.6969696969697	0.158140516673681\\
4.76367692628445	0.158193924887049\\
4.84848484848485	0.158287678628666\\
4.92654327766151	0.158392272189544\\
5	0.158500536458296\\
5.07767575564152	0.158619467308257\\
5.15151515151515	0.158731582666969\\
5.22119388375511	0.158832297216841\\
5.3030303030303	0.158939325832757\\
5.3892618372432	0.159033343922643\\
5.45454545454545	0.159088294561074\\
5.52736959969308	0.159130063734969\\
5.60606060606061	0.159148934566333\\
5.68332019653026	0.159137962540558\\
5.75757575757576	0.159097431459465\\
5.81099920989544	0.159048943029498\\
5.90909090909091	0.158915458439833\\
5.97554797805416	0.15879092851942\\
6.06060606060606	0.158589866730421\\
6.11926897547302	0.158423309259289\\
6.21212121212121	0.15811232738878\\
6.29218396051879	0.157797137503193\\
6.36363636363636	0.157478942920267\\
6.44157299053722	0.157092330974256\\
6.51515151515152	0.156689823478182\\
6.58990910186298	0.156244103232718\\
6.66666666666667	0.155748656072247\\
6.73420850091908	0.155281797371933\\
6.81818181818182	0.154662257676725\\
6.89348082544772	0.154071173092174\\
6.96969696969697	0.153440131030522\\
7.03933523743575	0.152836057926373\\
7.12121212121212	0.152094025017038\\
7.19545064115951	0.151393262686087\\
7.27272727272727	0.150637504602817\\
7.34339227133163	0.149924608884336\\
7.42424242424242	0.149085539059313\\
7.50108120084363	0.148267080480128\\
7.57575757575758	0.147454108720346\\
7.65071204886719	0.146622757004281\\
7.72727272727273	0.145759835993522\\
7.80939240518357	0.144821285255218\\
7.87878787878788	0.144019640993714\\
7.95543721323693	0.143127197370219\\
8.03030303030303	0.142250430612226\\
8.11294423821129	0.141279176098976\\
8.18181818181818	0.140468811767713\\
8.26081035043517	0.13954043182483\\
8.33333333333333	0.138690839040409\\
8.41689753256178	0.137717402830575\\
8.48484848484848	0.13693179338009\\
8.55330427860404	0.136147126360418\\
8.63636363636364	0.135205995676804\\
8.71267533112345	0.13435358877737\\
8.78787878787879	0.133526626211791\\
8.86192057589164	0.132726506303954\\
8.93939393939394	0.131905639529627\\
9.0035593293496	0.131239389573767\\
9.09090909090909	0.130353622333005\\
9.16185749874208	0.129653232848459\\
9.24242424242424	0.128879743421511\\
9.30650316440612	0.128281843800002\\
9.39393939393939	0.127491703448038\\
9.46747152562203	0.126850921280846\\
9.54545454545454	0.12619571569279\\
9.62693925906048	0.12553851310968\\
9.6969696969697	0.124996508819436\\
9.76222563941117	0.124510707076459\\
9.84848484848485	0.123897349238282\\
9.9106642581695	0.123475702060891\\
10	0.122900083687193\\
10.0798773341579	0.122415570547981\\
10.1515151515152	0.122005197641113\\
10.2270909393546	0.121596895910065\\
10.3030303030303	0.121211888310146\\
10.3768301258959	0.120861712987609\\
10.4545454545455	0.120518149954577\\
10.5270167682438	0.120220660643031\\
10.6060606060606	0.11992086942707\\
10.6778773962474	0.11967030865688\\
10.7575757575758	0.119415930527681\\
10.8419649882792	0.119172914737907\\
10.9090909090909	0.118998321423357\\
10.9798833581984	0.118831529958095\\
11.0606060606061	0.118662253110464\\
11.1356550447285	0.118524022767733\\
11.2121212121212	0.118401272930652\\
11.2840220541474	0.118301695217276\\
11.3636363636364	0.118208383906229\\
11.4402515124343	0.118134421402639\\
11.5151515151515	0.118076198336847\\
11.5979388056712	0.118026771317847\\
11.6666666666667	0.117996870731738\\
11.7423583154329	0.117974613922126\\
11.8181818181818	0.117962574352456\\
11.8947727225492	0.117959807599018\\
11.969696969697	0.117965243249949\\
12.031526201574	0.117975100932561\\
12.1212121212121	0.117996859657218\\
12.2015864310618	0.118022665581779\\
12.2727272727273	0.118049510202769\\
12.3532828107084	0.118083405051691\\
12.4242424242424	0.118115477026102\\
12.5026289554529	0.118152367697521\\
12.5757575757576	0.118187318718556\\
12.6488367044864	0.118221956964656\\
12.7272727272727	0.118257943936587\\
12.7972487546594	0.118288284422388\\
12.8787878787879	0.118320676267848\\
12.9537058684846	0.118346852865196\\
13.030303030303	0.118369311490737\\
13.1049810786162	0.118386337245938\\
13.1818181818182	0.118398153245947\\
13.2586908469643	0.118403576622013\\
13.3333333333333	0.11840211025426\\
13.4070874158504	0.118393632109291\\
13.4848484848485	0.118376614527203\\
13.5590910758182	0.118352160954669\\
13.6363636363636	0.118317753650871\\
13.7110753804269	0.118275414171149\\
13.7878787878788	0.118222230248301\\
13.866281099138	0.118157505707488\\
13.9393939393939	0.118087383647547\\
14.008118774177	0.11801268530589\\
14.0909090909091	0.117911182755464\\
14.1681731642486	0.117804931262157\\
14.2424242424242	0.117692219857971\\
14.3270300728278	0.117551025654636\\
14.3939393939394	0.117429699145836\\
14.4696352776963	0.117282142611324\\
14.5454545454545	0.117123414438317\\
14.6295440598239	0.116934654882497\\
14.6969696969697	0.116773723599187\\
14.7718205248304	0.11658520707094\\
14.8484848484848	0.116381519872966\\
14.939248476034	0.116126770297237\\
15	0.115948194145057\\
};
\addlegendentry{\(K(\lambda,\lambda)\)}


\end{axis}
\end{tikzpicture}%
